Efficient and Sound Probabilistic Verification for AI Agents

Securing AI agents that operate in complex digital environments has become a critical need, and runtime monitoring approaches that formulate and enforce policies expressed in a formal language like Datalog offer a promising solution. However, existing approaches are restricted to deterministic policies. In many practical applications of AI agents, there is a need to enforce security policies in the face of ambiguity, leading to probabilistic predicates or state transitions (for example, a declassifier or Personally Identifiable Information (PII) detector that has some failure probability on each invocation). Furthermore, in many such applications, one cannot easily make the independence assumptions necessary to invoke prior work on probabilistic inference in Datalog. We address this by introducing a sound and efficient framework for such verification based on distributionally robust optimization, computing sound upper bounds on the probability of policy violation regardless of possible correlations between predicates. On standard benchmarks for terminal and tool calling agents, we demonstrate that our approach outperforms prior art and improves the security-utility trade-off while ensuring rigorous bounds on the probability of policy violation.

==> figures/pr_curves.tex <==
\begin{figure*}[t]
    \centering
    \begin{minipage}{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=5cm,
                title style={align=center},
                title={Utility-Security Curve for \\ High Security ($\tau=0.2$)},
                xlabel={Security},
                ylabel={Utility},
                xmin=0.8, xmax=1,
                ymin=0, ymax=1.05,
                grid=both,
                grid style={line width=.1pt, draw=gray!20},
                legend pos=south west,
                legend style={nodes={scale=0.7, transform shape}},
                mark size=1.5pt
            ]
            % % SDP (Best performance)
            \addplot[color=colorSDP, thick, solid] coordinates {
(0.0000, 1.0000) (0.0101, 1.0000) (0.0202, 1.0000) (0.0303, 1.0000) (0.0404, 1.0000) (0.0505, 1.0000) (0.0606, 1.0000) (0.0707, 1.0000) (0.0808, 1.0000) (0.0909, 1.0000) (0.1010, 1.0000) (0.1111, 1.0000) (0.1212, 1.0000) (0.1313, 1.0000) (0.1414, 1.0000) (0.1515, 1.0000) (0.1616, 1.0000) (0.1717, 1.0000) (0.1818, 1.0000) (0.1919, 1.0000) (0.2020, 1.0000) (0.2121, 1.0000) (0.2222, 1.0000) (0.2323, 1.0000) (0.2424, 1.0000) (0.2525, 1.0000) (0.2626, 1.0000) (0.2727, 1.0000) (0.2828, 1.0000) (0.2929, 1.0000) (0.3030, 1.0000) (0.3131, 1.0000) (0.3232, 1.0000) (0.3333, 1.0000) (0.3434, 1.0000) (0.3535, 1.0000) (0.3636, 1.0000) (0.3737, 1.0000) (0.3838, 1.0000) (0.3939, 1.0000) (0.4040, 1.0000) (0.4141, 1.0000) (0.4242, 1.0000) (0.4343, 1.0000) (0.4444, 1.0000) (0.4545, 1.0000) (0.4646, 1.0000) (0.4747, 1.0000) (0.4848, 1.0000) (0.4949, 1.0000) (0.5051, 1.0000) (0.5152, 1.0000) (0.5253, 1.0000) (0.5354, 1.0000) (0.5455, 1.0000) (0.5556, 1.0000) (0.5657, 1.0000) (0.5758, 1.0000) (0.5859, 1.0000) (0.5960, 1.0000) (0.6061, 1.0000) (0.6162, 1.0000) (0.6263, 1.0000) (0.6364, 1.0000) (0.6465, 1.0000) (0.6566, 1.0000) (0.6667, 1.0000) (0.6768, 1.0000) (0.6869, 1.0000) (0.6970, 1.0000) (0.7071, 1.0000) (0.7172, 1.0000) (0.7273, 1.0000) (0.7374, 1.0000) (0.7475, 1.0000) (0.7576, 1.0000) (0.7677, 1.0000) (0.7778, 1.0000) (0.7879, 1.0000) (0.7980, 1.0000) (0.8081, 1.0000) (0.8182, 1.0000) (0.8283, 1.0000) (0.8384, 1.0000) (0.8485, 1.0000) (0.8586, 1.0000) (0.8687, 1.0000) (0.8788, 1.0000) (0.8889, 1.0000) (0.8990, 1.0000) (0.9091, 1.0000) (0.9192, 1.0000) (0.9293, 0.9997) (0.9394, 0.9985) (0.9495, 0.9937) (0.9596, 0.9794) (0.9697, 0.9455) (0.9798, 0.8830) (0.9899, 0.7928) (1.0000, 0.6914)
            };
            \addlegendentry{SDP (Ours)}

            % Praline
            \addplot[color=colorPraline, thick, dashed] coordinates {
(0.0000, 0.9991) (0.0101, 0.9984) (0.0202, 0.9974) (0.0303, 0.9964) (0.0404, 0.9953) (0.0505, 0.9941) (0.0606, 0.9929) (0.0707, 0.9917) (0.0808, 0.9905) (0.0909, 0.9894) (0.1010, 0.9882) (0.1111, 0.9870) (0.1212, 0.9858) (0.1313, 0.9846) (0.1414, 0.9834) (0.1515, 0.9823) (0.1616, 0.9811) (0.1717, 0.9799) (0.1818, 0.9787) (0.1919, 0.9775) (0.2020, 0.9763) (0.2121, 0.9752) (0.2222, 0.9740) (0.2323, 0.9728) (0.2424, 0.9716) (0.2525, 0.9705) (0.2626, 0.9694) (0.2727, 0.9684) (0.2828, 0.9677) (0.2929, 0.9673) (0.3030, 0.9674) (0.3131, 0.9678) (0.3232, 0.9685) (0.3333, 0.9693) (0.3434, 0.9702) (0.3535, 0.9710) (0.3636, 0.9718) (0.3737, 0.9725) (0.3838, 0.9732) (0.3939, 0.9739) (0.4040, 0.9746) (0.4141, 0.9752) (0.4242, 0.9757) (0.4343, 0.9763) (0.4444, 0.9768) (0.4545, 0.9773) (0.4646, 0.9778) (0.4747, 0.9783) (0.4848, 0.9787) (0.4949, 0.9792) (0.5051, 0.9796) (0.5152, 0.9800) (0.5253, 0.9803) (0.5354, 0.9807) (0.5455, 0.9810) (0.5556, 0.9814) (0.5657, 0.9817) (0.5758, 0.9820) (0.5859, 0.9823) (0.5960, 0.9826) (0.6061, 0.9829) (0.6162, 0.9832) (0.6263, 0.9835) (0.6364, 0.9837) (0.6465, 0.9840) (0.6566, 0.9842) (0.6667, 0.9844) (0.6768, 0.9847) (0.6869, 0.9849) (0.6970, 0.9851) (0.7071, 0.9853) (0.7172, 0.9855) (0.7273, 0.9857) (0.7374, 0.9859) (0.7475, 0.9861) (0.7576, 0.9862) (0.7677, 0.9861) (0.7778, 0.9855) (0.7879, 0.9844) (0.7980, 0.9825) (0.8081, 0.9803) (0.8182, 0.9783) (0.8283, 0.9769) (0.8384, 0.9762) (0.8485, 0.9760) (0.8586, 0.9761) (0.8687, 0.9763) (0.8788, 0.9766) (0.8889, 0.9768) (0.8990, 0.9771) (0.9091, 0.9774) (0.9192, 0.9776) (0.9293, 0.9778) (0.9394, 0.9779) (0.9495, 0.9776) (0.9596, 0.9762) (0.9697, 0.9726) (0.9798, 0.9658) (0.9899, 0.9559) (1.0000, 0.9447)
            };
            \addlegendentry{Praline}

            \addplot[color=colorMC, thick, dashdotted]coordinates {
(0.0000, 1.0000) (0.0101, 1.0000) (0.0202, 1.0000) (0.0303, 1.0000) (0.0404, 1.0000) (0.0505, 1.0000) (0.0606, 1.0000) (0.0707, 1.0000) (0.0808, 1.0000) (0.0909, 1.0000) (0.1010, 1.0000) (0.1111, 1.0000) (0.1212, 1.0000) (0.1313, 1.0000) (0.1414, 1.0000) (0.1515, 1.0000) (0.1616, 1.0000) (0.1717, 1.0000) (0.1818, 1.0000) (0.1919, 1.0000) (0.2020, 1.0000) (0.2121, 1.0000) (0.2222, 1.0000) (0.2323, 1.0000) (0.2424, 1.0000) (0.2525, 1.0000) (0.2626, 1.0000) (0.2727, 1.0000) (0.2828, 1.0000) (0.2929, 1.0000) (0.3030, 1.0000) (0.3131, 1.0000) (0.3232, 1.0000) (0.3333, 1.0000) (0.3434, 1.0000) (0.3535, 1.0000) (0.3636, 1.0000) (0.3737, 1.0000) (0.3838, 1.0000) (0.3939, 1.0000) (0.4040, 1.0000) (0.4141, 1.0000) (0.4242, 1.0000) (0.4343, 1.0000) (0.4444, 1.0000) (0.4545, 1.0000) (0.4646, 1.0000) (0.4747, 1.0000) (0.4848, 1.0000) (0.4949, 1.0000) (0.5051, 1.0000) (0.5152, 1.0000) (0.5253, 1.0000) (0.5354, 1.0000) (0.5455, 1.0000) (0.5556, 1.0000) (0.5657, 1.0000) (0.5758, 1.0000) (0.5859, 1.0000) (0.5960, 1.0000) (0.6061, 1.0000) (0.6162, 1.0000) (0.6263, 1.0000) (0.6364, 1.0000) (0.6465, 1.0000) (0.6566, 1.0000) (0.6667, 1.0000) (0.6768, 1.0000) (0.6869, 1.0000) (0.6970, 1.0000) (0.7071, 1.0000) (0.7172, 1.0000) (0.7273, 1.0000) (0.7374, 1.0000) (0.7475, 1.0000) (0.7576, 1.0000) (0.7677, 1.0000) (0.7778, 1.0000) (0.7879, 1.0000) (0.7980, 1.0000) (0.8081, 1.0000) (0.8182, 1.0000) (0.8283, 1.0000) (0.8384, 1.0000) (0.8485, 1.0000) (0.8586, 1.0000) (0.8687, 1.0000) (0.8788, 1.0000) (0.8889, 1.0000) (0.8990, 0.9999) (0.9091, 0.9995) (0.9192, 0.9982) (0.9293, 0.9939) (0.9394, 0.9830) (0.9495, 0.9597) (0.9596, 0.9179) (0.9697, 0.8542) (0.9798, 0.7726) (0.9899, 0.6848) (1.0000, 0.6064)
            };
            \addlegendentry{Monte Carlo}
            
            % Deterministic
            \addplot[color=colorDet, thick, densely dotted] coordinates {
(0.0000, 0.9998) (0.0101, 0.9997) (0.0202, 0.9996) (0.0303, 0.9994) (0.0404, 0.9992) (0.0505, 0.9990) (0.0606, 0.9988) (0.0707, 0.9986) (0.0808, 0.9984) (0.0909, 0.9982) (0.1010, 0.9980) (0.1111, 0.9977) (0.1212, 0.9975) (0.1313, 0.9973) (0.1414, 0.9971) (0.1515, 0.9969) (0.1616, 0.9967) (0.1717, 0.9965) (0.1818, 0.9963) (0.1919, 0.9961) (0.2020, 0.9959) (0.2121, 0.9957) (0.2222, 0.9955) (0.2323, 0.9953) (0.2424, 0.9951) (0.2525, 0.9949) (0.2626, 0.9947) (0.2727, 0.9945) (0.2828, 0.9943) (0.2929, 0.9941) (0.3030, 0.9939) (0.3131, 0.9937) (0.3232, 0.9935) (0.3333, 0.9932) (0.3434, 0.9930) (0.3535, 0.9928) (0.3636, 0.9926) (0.3737, 0.9924) (0.3838, 0.9922) (0.3939, 0.9920) (0.4040, 0.9918) (0.4141, 0.9916) (0.4242, 0.9914) (0.4343, 0.9912) (0.4444, 0.9910) (0.4545, 0.9908) (0.4646, 0.9906) (0.4747, 0.9904) (0.4848, 0.9902) (0.4949, 0.9900) (0.5051, 0.9898) (0.5152, 0.9896) (0.5253, 0.9894) (0.5354, 0.9892) (0.5455, 0.9890) (0.5556, 0.9887) (0.5657, 0.9885) (0.5758, 0.9883) (0.5859, 0.9881) (0.5960, 0.9879) (0.6061, 0.9877) (0.6162, 0.9875) (0.6263, 0.9873) (0.6364, 0.9871) (0.6465, 0.9869) (0.6566, 0.9867) (0.6667, 0.9864) (0.6768, 0.9859) (0.6869, 0.9849) (0.6970, 0.9826) (0.7071, 0.9781) (0.7172, 0.9705) (0.7273, 0.9594) (0.7374, 0.9454) (0.7475, 0.9294) (0.7576, 0.9124) (0.7677, 0.8949) (0.7778, 0.8774) (0.7879, 0.8598) (0.7980, 0.8421) (0.8081, 0.8245) (0.8182, 0.8069) (0.8283, 0.7893) (0.8384, 0.7716) (0.8485, 0.7540) (0.8586, 0.7364) (0.8687, 0.7188) (0.8788, 0.7012) (0.8889, 0.6835) (0.8990, 0.6659) (0.9091, 0.6483) (0.9192, 0.6307) (0.9293, 0.6131) (0.9394, 0.5954) (0.9495, 0.5779) (0.9596, 0.5604) (0.9697, 0.5435) (0.9798, 0.5277) (0.9899, 0.5140) (1.0000, 0.5035)
            };
            \addlegendentry{Deterministic}
            \end{axis}
        \end{tikzpicture}
    \end{minipage}\hfill
    \begin{minipage}{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=5cm,
                title style={align=center},
                title={Utility-Security Curve for \\ Medium Security ($\tau=0.5$)},
                xlabel={Security},
                ylabel={Utility},
                xmin=0.8, xmax=1,
                ymin=0, ymax=1.05,
                grid=both,
                grid style={line width=.1pt, draw=gray!20},
                legend pos=south west,
                legend style={nodes={scale=0.7, transform shape}},
                mark size=1.5pt
            ]
            % % SDP (Best performance)
            \addplot[color=colorSDP, thick, solid] coordinates {
(0.0000, 1.0000) (0.0101, 1.0000) (0.0202, 1.0000) (0.0303, 1.0000) (0.0404, 1.0000) (0.0505, 1.0000) (0.0606, 1.0000) (0.0707, 1.0000) (0.0808, 1.0000) (0.0909, 1.0000) (0.1010, 1.0000) (0.1111, 1.0000) (0.1212, 1.0000) (0.1313, 1.0000) (0.1414, 1.0000) (0.1515, 1.0000) (0.1616, 1.0000) (0.1717, 1.0000) (0.1818, 1.0000) (0.1919, 1.0000) (0.2020, 1.0000) (0.2121, 1.0000) (0.2222, 1.0000) (0.2323, 1.0000) (0.2424, 1.0000) (0.2525, 1.0000) (0.2626, 1.0000) (0.2727, 1.0000) (0.2828, 1.0000) (0.2929, 1.0000) (0.3030, 1.0000) (0.3131, 1.0000) (0.3232, 1.0000) (0.3333, 1.0000) (0.3434, 1.0000) (0.3535, 1.0000) (0.3636, 1.0000) (0.3737, 1.0000) (0.3838, 1.0000) (0.3939, 1.0000) (0.4040, 1.0000) (0.4141, 1.0000) (0.4242, 1.0000) (0.4343, 1.0000) (0.4444, 1.0000) (0.4545, 1.0000) (0.4646, 1.0000) (0.4747, 1.0000) (0.4848, 1.0000) (0.4949, 1.0000) (0.5051, 1.0000) (0.5152, 1.0000) (0.5253, 1.0000) (0.5354, 1.0000) (0.5455, 1.0000) (0.5556, 1.0000) (0.5657, 1.0000) (0.5758, 1.0000) (0.5859, 1.0000) (0.5960, 1.0000) (0.6061, 1.0000) (0.6162, 1.0000) (0.6263, 1.0000) (0.6364, 1.0000) (0.6465, 1.0000) (0.6566, 1.0000) (0.6667, 1.0000) (0.6768, 1.0000) (0.6869, 1.0000) (0.6970, 1.0000) (0.7071, 1.0000) (0.7172, 1.0000) (0.7273, 1.0000) (0.7374, 1.0000) (0.7475, 1.0000) (0.7576, 1.0000) (0.7677, 1.0000) (0.7778, 1.0000) (0.7879, 1.0000) (0.7980, 1.0000) (0.8081, 1.0000) (0.8182, 1.0000) (0.8283, 1.0000) (0.8384, 1.0000) (0.8485, 1.0000) (0.8586, 1.0000) (0.8687, 1.0000) (0.8788, 1.0000) (0.8889, 1.0000) (0.8990, 1.0000) (0.9091, 1.0000) (0.9192, 0.9999) (0.9293, 0.9992) (0.9394, 0.9967) (0.9495, 0.9888) (0.9596, 0.9686) (0.9697, 0.9274) (0.9798, 0.8604) (0.9899, 0.7737) (1.0000, 0.6845)
            };
            \addlegendentry{SDP (Ours)}

            % Praline
            \addplot[color=colorPraline, thick, dashed] coordinates {
(0.0000, 0.9995) (0.0101, 0.9992) (0.0202, 0.9987) (0.0303, 0.9982) (0.0404, 0.9977) (0.0505, 0.9971) (0.0606, 0.9965) (0.0707, 0.9959) (0.0808, 0.9953) (0.0909, 0.9947) (0.1010, 0.9941) (0.1111, 0.9936) (0.1212, 0.9930) (0.1313, 0.9924) (0.1414, 0.9918) (0.1515, 0.9912) (0.1616, 0.9906) (0.1717, 0.9901) (0.1818, 0.9895) (0.1919, 0.9889) (0.2020, 0.9883) (0.2121, 0.9877) (0.2222, 0.9871) (0.2323, 0.9865) (0.2424, 0.9860) (0.2525, 0.9854) (0.2626, 0.9848) (0.2727, 0.9842) (0.2828, 0.9836) (0.2929, 0.9830) (0.3030, 0.9824) (0.3131, 0.9819) (0.3232, 0.9813) (0.3333, 0.9807) (0.3434, 0.9801) (0.3535, 0.9795) (0.3636, 0.9789) (0.3737, 0.9784) (0.3838, 0.9778) (0.3939, 0.9772) (0.4040, 0.9766) (0.4141, 0.9760) (0.4242, 0.9754) (0.4343, 0.9748) (0.4444, 0.9743) (0.4545, 0.9737) (0.4646, 0.9731) (0.4747, 0.9725) (0.4848, 0.9719) (0.4949, 0.9713) (0.5051, 0.9707) (0.5152, 0.9702) (0.5253, 0.9696) (0.5354, 0.9690) (0.5455, 0.9684) (0.5556, 0.9678) (0.5657, 0.9673) (0.5758, 0.9668) (0.5859, 0.9665) (0.5960, 0.9664) (0.6061, 0.9665) (0.6162, 0.9668) (0.6263, 0.9672) (0.6364, 0.9676) (0.6465, 0.9681) (0.6566, 0.9686) (0.6667, 0.9691) (0.6768, 0.9695) (0.6869, 0.9699) (0.6970, 0.9704) (0.7071, 0.9708) (0.7172, 0.9712) (0.7273, 0.9715) (0.7374, 0.9719) (0.7475, 0.9723) (0.7576, 0.9727) (0.7677, 0.9730) (0.7778, 0.9734) (0.7879, 0.9737) (0.7980, 0.9740) (0.8081, 0.9743) (0.8182, 0.9747) (0.8283, 0.9749) (0.8384, 0.9752) (0.8485, 0.9755) (0.8586, 0.9758) (0.8687, 0.9761) (0.8788, 0.9763) (0.8889, 0.9766) (0.8990, 0.9769) (0.9091, 0.9771) (0.9192, 0.9772) (0.9293, 0.9768) (0.9394, 0.9742) (0.9495, 0.9656) (0.9596, 0.9433) (0.9697, 0.8977) (0.9798, 0.8235) (0.9899, 0.7276) (1.0000, 0.6290)
            };
            \addlegendentry{Praline}

            \addplot[color=colorMC, thick, dashdotted]coordinates {
(0.0000, 1.0000) (0.0101, 1.0000) (0.0202, 1.0000) (0.0303, 1.0000) (0.0404, 1.0000) (0.0505, 1.0000) (0.0606, 1.0000) (0.0707, 1.0000) (0.0808, 1.0000) (0.0909, 1.0000) (0.1010, 1.0000) (0.1111, 1.0000) (0.1212, 1.0000) (0.1313, 1.0000) (0.1414, 1.0000) (0.1515, 1.0000) (0.1616, 1.0000) (0.1717, 1.0000) (0.1818, 1.0000) (0.1919, 1.0000) (0.2020, 1.0000) (0.2121, 1.0000) (0.2222, 1.0000) (0.2323, 1.0000) (0.2424, 1.0000) (0.2525, 1.0000) (0.2626, 1.0000) (0.2727, 1.0000) (0.2828, 1.0000) (0.2929, 1.0000) (0.3030, 1.0000) (0.3131, 1.0000) (0.3232, 1.0000) (0.3333, 1.0000) (0.3434, 1.0000) (0.3535, 1.0000) (0.3636, 1.0000) (0.3737, 1.0000) (0.3838, 1.0000) (0.3939, 1.0000) (0.4040, 1.0000) (0.4141, 1.0000) (0.4242, 1.0000) (0.4343, 1.0000) (0.4444, 1.0000) (0.4545, 1.0000) (0.4646, 1.0000) (0.4747, 1.0000) (0.4848, 1.0000) (0.4949, 1.0000) (0.5051, 1.0000) (0.5152, 1.0000) (0.5253, 1.0000) (0.5354, 1.0000) (0.5455, 1.0000) (0.5556, 1.0000) (0.5657, 1.0000) (0.5758, 1.0000) (0.5859, 1.0000) (0.5960, 1.0000) (0.6061, 1.0000) (0.6162, 1.0000) (0.6263, 1.0000) (0.6364, 1.0000) (0.6465, 1.0000) (0.6566, 1.0000) (0.6667, 1.0000) (0.6768, 1.0000) (0.6869, 1.0000) (0.6970, 1.0000) (0.7071, 1.0000) (0.7172, 1.0000) (0.7273, 1.0000) (0.7374, 1.0000) (0.7475, 1.0000) (0.7576, 0.9999) (0.7677, 0.9994) (0.7778, 0.9981) (0.7879, 0.9949) (0.7980, 0.9890) (0.8081, 0.9804) (0.8182, 0.9708) (0.8283, 0.9624) (0.8384, 0.9569) (0.8485, 0.9541) (0.8586, 0.9533) (0.8687, 0.9534) (0.8788, 0.9538) (0.8889, 0.9543) (0.8990, 0.9548) (0.9091, 0.9552) (0.9192, 0.9556) (0.9293, 0.9556) (0.9394, 0.9540) (0.9495, 0.9480) (0.9596, 0.9317) (0.9697, 0.8979) (0.9798, 0.8422) (0.9899, 0.7693) (1.0000, 0.6937)
            };
            \addlegendentry{Monte Carlo}
            
            % Deterministic
            \addplot[color=colorDet, thick, densely dotted] coordinates {
(0.0000, 1.0000) (0.0101, 1.0000) (0.0202, 1.0000) (0.0303, 1.0000) (0.0404, 1.0000) (0.0505, 1.0000) (0.0606, 1.0000) (0.0707, 1.0000) (0.0808, 1.0000) (0.0909, 1.0000) (0.1010, 1.0000) (0.1111, 1.0000) (0.1212, 1.0000) (0.1313, 1.0000) (0.1414, 1.0000) (0.1515, 1.0000) (0.1616, 1.0000) (0.1717, 1.0000) (0.1818, 1.0000) (0.1919, 1.0000) (0.2020, 1.0000) (0.2121, 1.0000) (0.2222, 1.0000) (0.2323, 1.0000) (0.2424, 1.0000) (0.2525, 1.0000) (0.2626, 1.0000) (0.2727, 1.0000) (0.2828, 1.0000) (0.2929, 1.0000) (0.3030, 1.0000) (0.3131, 1.0000) (0.3232, 1.0000) (0.3333, 1.0000) (0.3434, 1.0000) (0.3535, 1.0000) (0.3636, 1.0000) (0.3737, 1.0000) (0.3838, 1.0000) (0.3939, 1.0000) (0.4040, 1.0000) (0.4141, 1.0000) (0.4242, 1.0000) (0.4343, 1.0000) (0.4444, 1.0000) (0.4545, 1.0000) (0.4646, 1.0000) (0.4747, 1.0000) (0.4848, 1.0000) (0.4949, 1.0000) (0.5051, 1.0000) (0.5152, 1.0000) (0.5253, 1.0000) (0.5354, 1.0000) (0.5455, 1.0000) (0.5556, 1.0000) (0.5657, 1.0000) (0.5758, 1.0000) (0.5859, 1.0000) (0.5960, 1.0000) (0.6061, 1.0000) (0.6162, 1.0000) (0.6263, 1.0000) (0.6364, 1.0000) (0.6465, 1.0000) (0.6566, 0.9998) (0.6667, 0.9991) (0.6768, 0.9973) (0.6869, 0.9931) (0.6970, 0.9852) (0.7071, 0.9724) (0.7172, 0.9547) (0.7273, 0.9333) (0.7374, 0.9094) (0.7475, 0.8844) (0.7576, 0.8588) (0.7677, 0.8332) (0.7778, 0.8075) (0.7879, 0.7818) (0.7980, 0.7561) (0.8081, 0.7304) (0.8182, 0.7047) (0.8283, 0.6791) (0.8384, 0.6534) (0.8485, 0.6277) (0.8586, 0.6020) (0.8687, 0.5763) (0.8788, 0.5506) (0.8889, 0.5249) (0.8990, 0.4992) (0.9091, 0.4735) (0.9192, 0.4478) (0.9293, 0.4221) (0.9394, 0.3965) (0.9495, 0.3708) (0.9596, 0.3454) (0.9697, 0.3207) (0.9798, 0.2977) (0.9899, 0.2778) (1.0000, 0.2624)
            };
            \addlegendentry{Deterministic}
            \end{axis}
        \end{tikzpicture}
    \end{minipage}\hfill
    \begin{minipage}{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=5cm,
                title style={align=center},
                title={Utility-Security Curve for \\ Low Security ($\tau=0.8$)},
                xlabel={Security},
                ylabel={Utility},
                xmin=0.8, xmax=1,
                ymin=0, ymax=1.05,
                grid=both,
                grid style={line width=.1pt, draw=gray!20},
                legend pos=south west,
                legend style={nodes={scale=0.7, transform shape}},
                mark size=1.5pt
            ]
            % % SDP (Best performance)
            \addplot[color=colorSDP, thick, solid] coordinates {
(0.0000, 1.0000) (0.0101, 1.0000) (0.0202, 1.0000) (0.0303, 1.0000) (0.0404, 1.0000) (0.0505, 1.0000) (0.0606, 1.0000) (0.0707, 1.0000) (0.0808, 1.0000) (0.0909, 1.0000) (0.1010, 1.0000) (0.1111, 1.0000) (0.1212, 1.0000) (0.1313, 1.0000) (0.1414, 1.0000) (0.1515, 1.0000) (0.1616, 1.0000) (0.1717, 1.0000) (0.1818, 1.0000) (0.1919, 1.0000) (0.2020, 1.0000) (0.2121, 1.0000) (0.2222, 1.0000) (0.2323, 1.0000) (0.2424, 1.0000) (0.2525, 1.0000) (0.2626, 1.0000) (0.2727, 1.0000) (0.2828, 1.0000) (0.2929, 1.0000) (0.3030, 1.0000) (0.3131, 1.0000) (0.3232, 1.0000) (0.3333, 1.0000) (0.3434, 1.0000) (0.3535, 1.0000) (0.3636, 1.0000) (0.3737, 1.0000) (0.3838, 1.0000) (0.3939, 1.0000) (0.4040, 1.0000) (0.4141, 1.0000) (0.4242, 1.0000) (0.4343, 1.0000) (0.4444, 1.0000) (0.4545, 1.0000) (0.4646, 1.0000) (0.4747, 1.0000) (0.4848, 1.0000) (0.4949, 1.0000) (0.5051, 1.0000) (0.5152, 1.0000) (0.5253, 1.0000) (0.5354, 1.0000) (0.5455, 1.0000) (0.5556, 1.0000) (0.5657, 1.0000) (0.5758, 1.0000) (0.5859, 1.0000) (0.5960, 1.0000) (0.6061, 1.0000) (0.6162, 1.0000) (0.6263, 1.0000) (0.6364, 1.0000) (0.6465, 1.0000) (0.6566, 1.0000) (0.6667, 1.0000) (0.6768, 1.0000) (0.6869, 1.0000) (0.6970, 1.0000) (0.7071, 1.0000) (0.7172, 1.0000) (0.7273, 1.0000) (0.7374, 1.0000) (0.7475, 1.0000) (0.7576, 1.0000) (0.7677, 1.0000) (0.7778, 1.0000) (0.7879, 1.0000) (0.7980, 1.0000) (0.8081, 1.0000) (0.8182, 1.0000) (0.8283, 1.0000) (0.8384, 1.0000) (0.8485, 1.0000) (0.8586, 1.0000) (0.8687, 1.0000) (0.8788, 1.0000) (0.8889, 1.0000) (0.8990, 1.0000) (0.9091, 0.9999) (0.9192, 0.9993) (0.9293, 0.9970) (0.9394, 0.9891) (0.9495, 0.9682) (0.9596, 0.9240) (0.9697, 0.8486) (0.9798, 0.7448) (0.9899, 0.6292) (1.0000, 0.5248)
            };
            \addlegendentry{SDP (Ours)}

            % Praline
            \addplot[color=colorPraline, thick, dashed] coordinates {
(0.0000, 0.9997) (0.0101, 0.9994) (0.0202, 0.9991) (0.0303, 0.9987) (0.0404, 0.9984) (0.0505, 0.9979) (0.0606, 0.9975) (0.0707, 0.9971) (0.0808, 0.9967) (0.0909, 0.9963) (0.1010, 0.9959) (0.1111, 0.9955) (0.1212, 0.9951) (0.1313, 0.9947) (0.1414, 0.9943) (0.1515, 0.9938) (0.1616, 0.9934) (0.1717, 0.9930) (0.1818, 0.9926) (0.1919, 0.9922) (0.2020, 0.9918) (0.2121, 0.9914) (0.2222, 0.9910) (0.2323, 0.9906) (0.2424, 0.9901) (0.2525, 0.9897) (0.2626, 0.9893) (0.2727, 0.9889) (0.2828, 0.9885) (0.2929, 0.9881) (0.3030, 0.9877) (0.3131, 0.9873) (0.3232, 0.9869) (0.3333, 0.9864) (0.3434, 0.9860) (0.3535, 0.9856) (0.3636, 0.9852) (0.3737, 0.9848) (0.3838, 0.9844) (0.3939, 0.9840) (0.4040, 0.9836) (0.4141, 0.9832) (0.4242, 0.9828) (0.4343, 0.9823) (0.4444, 0.9819) (0.4545, 0.9815) (0.4646, 0.9811) (0.4747, 0.9807) (0.4848, 0.9803) (0.4949, 0.9799) (0.5051, 0.9795) (0.5152, 0.9791) (0.5253, 0.9786) (0.5354, 0.9782) (0.5455, 0.9778) (0.5556, 0.9774) (0.5657, 0.9770) (0.5758, 0.9766) (0.5859, 0.9762) (0.5960, 0.9758) (0.6061, 0.9754) (0.6162, 0.9749) (0.6263, 0.9745) (0.6364, 0.9741) (0.6465, 0.9737) (0.6566, 0.9733) (0.6667, 0.9729) (0.6768, 0.9725) (0.6869, 0.9721) (0.6970, 0.9717) (0.7071, 0.9713) (0.7172, 0.9708) (0.7273, 0.9704) (0.7374, 0.9700) (0.7475, 0.9696) (0.7576, 0.9692) (0.7677, 0.9688) (0.7778, 0.9684) (0.7879, 0.9680) (0.7980, 0.9676) (0.8081, 0.9672) (0.8182, 0.9668) (0.8283, 0.9664) (0.8384, 0.9662) (0.8485, 0.9661) (0.8586, 0.9662) (0.8687, 0.9664) (0.8788, 0.9667) (0.8889, 0.9670) (0.8990, 0.9674) (0.9091, 0.9676) (0.9192, 0.9674) (0.9293, 0.9656) (0.9394, 0.9585) (0.9495, 0.9389) (0.9596, 0.8965) (0.9697, 0.8227) (0.9798, 0.7188) (0.9899, 0.6001) (1.0000, 0.4901)
            };
            \addlegendentry{Praline}

            \addplot[color=colorMC, thick, dashdotted]coordinates {
(0.0000, 1.0000) (0.0101, 1.0000) (0.0202, 1.0000) (0.0303, 1.0000) (0.0404, 1.0000) (0.0505, 1.0000) (0.0606, 1.0000) (0.0707, 1.0000) (0.0808, 1.0000) (0.0909, 1.0000) (0.1010, 1.0000) (0.1111, 1.0000) (0.1212, 1.0000) (0.1313, 1.0000) (0.1414, 1.0000) (0.1515, 1.0000) (0.1616, 1.0000) (0.1717, 1.0000) (0.1818, 1.0000) (0.1919, 1.0000) (0.2020, 1.0000) (0.2121, 1.0000) (0.2222, 1.0000) (0.2323, 1.0000) (0.2424, 1.0000) (0.2525, 1.0000) (0.2626, 1.0000) (0.2727, 1.0000) (0.2828, 1.0000) (0.2929, 1.0000) (0.3030, 1.0000) (0.3131, 1.0000) (0.3232, 1.0000) (0.3333, 1.0000) (0.3434, 1.0000) (0.3535, 1.0000) (0.3636, 1.0000) (0.3737, 1.0000) (0.3838, 1.0000) (0.3939, 1.0000) (0.4040, 1.0000) (0.4141, 1.0000) (0.4242, 1.0000) (0.4343, 1.0000) (0.4444, 1.0000) (0.4545, 1.0000) (0.4646, 1.0000) (0.4747, 1.0000) (0.4848, 1.0000) (0.4949, 1.0000) (0.5051, 1.0000) (0.5152, 1.0000) (0.5253, 1.0000) (0.5354, 1.0000) (0.5455, 1.0000) (0.5556, 1.0000) (0.5657, 1.0000) (0.5758, 1.0000) (0.5859, 1.0000) (0.5960, 1.0000) (0.6061, 1.0000) (0.6162, 1.0000) (0.6263, 1.0000) (0.6364, 1.0000) (0.6465, 1.0000) (0.6566, 1.0000) (0.6667, 1.0000) (0.6768, 1.0000) (0.6869, 1.0000) (0.6970, 1.0000) (0.7071, 1.0000) (0.7172, 1.0000) (0.7273, 1.0000) (0.7374, 1.0000) (0.7475, 1.0000) (0.7576, 1.0000) (0.7677, 1.0000) (0.7778, 1.0000) (0.7879, 1.0000) (0.7980, 1.0000) (0.8081, 1.0000) (0.8182, 1.0000) (0.8283, 1.0000) (0.8384, 1.0000) (0.8485, 1.0000) (0.8586, 1.0000) (0.8687, 0.9998) (0.8788, 0.9995) (0.8889, 0.9985) (0.8990, 0.9964) (0.9091, 0.9930) (0.9192, 0.9884) (0.9293, 0.9825) (0.9394, 0.9730) (0.9495, 0.9539) (0.9596, 0.9158) (0.9697, 0.8506) (0.9798, 0.7587) (0.9899, 0.6527) (1.0000, 0.5527)
            };
            \addlegendentry{Monte Carlo}
            
            % Deterministic
            \addplot[color=colorDet, thick, densely dotted] coordinates {
(0.0000, 0.9997) (0.0101, 0.9995) (0.0202, 0.9993) (0.0303, 0.9990) (0.0404, 0.9987) (0.0505, 0.9983) (0.0606, 0.9980) (0.0707, 0.9977) (0.0808, 0.9973) (0.0909, 0.9970) (0.1010, 0.9966) (0.1111, 0.9963) (0.1212, 0.9960) (0.1313, 0.9956) (0.1414, 0.9953) (0.1515, 0.9950) (0.1616, 0.9946) (0.1717, 0.9943) (0.1818, 0.9940) (0.1919, 0.9936) (0.2020, 0.9933) (0.2121, 0.9930) (0.2222, 0.9926) (0.2323, 0.9923) (0.2424, 0.9919) (0.2525, 0.9916) (0.2626, 0.9913) (0.2727, 0.9909) (0.2828, 0.9906) (0.2929, 0.9903) (0.3030, 0.9899) (0.3131, 0.9896) (0.3232, 0.9893) (0.3333, 0.9889) (0.3434, 0.9886) (0.3535, 0.9883) (0.3636, 0.9879) (0.3737, 0.9876) (0.3838, 0.9873) (0.3939, 0.9869) (0.4040, 0.9866) (0.4141, 0.9862) (0.4242, 0.9859) (0.4343, 0.9856) (0.4444, 0.9852) (0.4545, 0.9849) (0.4646, 0.9846) (0.4747, 0.9842) (0.4848, 0.9839) (0.4949, 0.9836) (0.5051, 0.9832) (0.5152, 0.9829) (0.5253, 0.9826) (0.5354, 0.9822) (0.5455, 0.9819) (0.5556, 0.9815) (0.5657, 0.9812) (0.5758, 0.9809) (0.5859, 0.9805) (0.5960, 0.9802) (0.6061, 0.9799) (0.6162, 0.9795) (0.6263, 0.9792) (0.6364, 0.9789) (0.6465, 0.9785) (0.6566, 0.9782) (0.6667, 0.9779) (0.6768, 0.9775) (0.6869, 0.9772) (0.6970, 0.9769) (0.7071, 0.9765) (0.7172, 0.9762) (0.7273, 0.9758) (0.7374, 0.9755) (0.7475, 0.9752) (0.7576, 0.9748) (0.7677, 0.9745) (0.7778, 0.9742) (0.7879, 0.9738) (0.7980, 0.9735) (0.8081, 0.9732) (0.8182, 0.9728) (0.8283, 0.9725) (0.8384, 0.9722) (0.8485, 0.9718) (0.8586, 0.9715) (0.8687, 0.9711) (0.8788, 0.9707) (0.8889, 0.9700) (0.8990, 0.9682) (0.9091, 0.9627) (0.9192, 0.9487) (0.9293, 0.9186) (0.9394, 0.8652) (0.9495, 0.7856) (0.9596, 0.6838) (0.9697, 0.5695) (0.9798, 0.4552) (0.9899, 0.3535) (1.0000, 0.2740)
            };
            \addlegendentry{Deterministic}
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \caption{Utility-security (precision-recall) curves for Intercode tasks at global security risk thresholds $\tau \in \{0.2, 0.5, 0.8\}$ with smoothing.}
    \label{fig:pr_roc_curves}
\end{figure*}

